Well-conditioned ultraspherical and spectral integration methods for resolvent analysis of channel flows of Newtonian and viscoelastic fluids

Modal and nonmodal analyses of fluid flows provide fundamental insight into the early stages of transition to turbulence. Eigenvalues of the dynamical generator govern temporal growth or decay of individual modes, while singular values of the frequency response operator quantify the amplification of disturbances for linearly stable flows. In this paper, we develop well-conditioned ultraspherical and spectral integration methods for frequency response analysis of channel flows of Newtonian and viscoelastic fluids. Even if a discretization method is well-conditioned, we demonstrate that calculations can be erroneous if singular values are computed as the eigenvalues of a cascade connection of the frequency response operator and its adjoint. To address this issue, we utilize a feedback interconnection of the frequency response operator with its adjoint to avoid computation of inverses and facilitate robust singular value decomposition. Specifically, in contrast to conventional spectral collocation methods, the proposed method (i) produces reliable results in channel flows of viscoelastic fluids at high Weissenberg numbers ($\sim 500$); and (ii) does not require a staggered grid for the equations in primitive variables.

==> figure3.tex <==
%_______________________________________________________________________________
%
%   Block diagram of cascade connection of T*T
%   drawn from Right to Left
%
%   Mihailo Jovanovic, January 12, 2020
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{tikz_common_styles}
%
%   set a filename for externalization
% \tikzsetnextfilename{clp_2dof_input_pert_config}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']

	% output node
	% starting point for zetaend
	% \node [input, name=zetaend] {};
	\node[] (zetaend) at (0,0) {};
		 
   % operator Tstar
    \node[block, minimum height = 1.cm, top color=blue!20, bottom color=blue!20] (Tstar) at ($(zetaend) + (3.65cm,0)$) 
    {$\MM{T}^{\dagger}(\omega)$};
    
    % operator T
    \node[block, minimum height = 1.cm, top color=blue!20, bottom color=blue!20] (T) at ($(Tstar) + (3.75cm,0cm)$) 
    {$\MM{T} (\omega)$};

	% starting point for d1
     	\node[] (dbegin) at ($(T.east) + (2.cm,0)$) {};
	
        % now link the nodes
 	% input d1 to block B1
    	\draw [connector] (dbegin.west) -- node [midway, above] {$\BB d(y)$} (T.east);
    
	% input d2 to block B2
    	\draw [connector] (T.west) -- node [midway, above] {$\BB g (y) \, = \; \Bxi (y)$} (Tstar.east);
	
	% input d3 to block B3
    	\draw [connector] (Tstar.west) -- node [midway, above] {$\bzeta(y) \, = \; \sigma^2 \BB d (y)$} (zetaend);
	
\end{tikzpicture}
%_______________________________________________________________________________


==> figure4a.tex <==
%_______________________________________________________________________________
%
%   Block diagram of cascade connection of T*T
%   drawn from Right to Left
%
%   Mihailo Jovanovic, January 12, 2020
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{tikz_common_styles}
%
%   set a filename for externalization
% \tikzsetnextfilename{clp_2dof_input_pert_config}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']

	% output node
	% starting point for zetaend
	% \node [input, name=zetaend] {};
	\node[] (zetaend) at (0,0) {};
	
	% end point for feedback path
	 \node[] (fend) at ($(zetaend.center) - (0.cm,1.5cm)$) {};
		 
   % operator Tstar
    \node[block, minimum height = 1.cm, top color=blue!20, bottom color=blue!20] (Tstar) at ($(zetaend) + (3.65cm,0)$) 
    {$\MM{T}^{\dagger}(\omega)$};
    
    % operator T
    \node[block, minimum height = 1.cm, top color=blue!20, bottom color=blue!20] (T) at ($(Tstar) + (3.95cm,0cm)$) 
    {$\MM{T} (\omega)$};
    
    % operator (1/\sigma^2) I
    \node[block, minimum height = 1.cm, top color=blue!20, bottom color=blue!20] (fbk) at ($(fend) + (3.65cm,0)$) 
    {$\dfrac{1}{\sigma^2} \, I$};

	% starting point for d1
     	\node[] (dbegin) at ($(T.east) + (2.cm,0)$) {};
	
	% starting point for feedback path
     	\node[] (fbegin) at ($(dbegin.west) - (0.cm,1.5cm)$) {};
	
        % now link the nodes
 	% input d to T
    	\draw [connector] (dbegin.west) -- node [midway, above] {$\BB d(y)$} (T.east);
    
	% input to Tstar
    	\draw [connector] (T.west) -- node [midway, above] {$\BB g (y) \, = \; \Bxi (y)$} (Tstar.east);
	
	% output of Tstar
    	\draw [line] (Tstar.west) -- node [midway, above] {$\bzeta(y) \, = \; \sigma^2 \BB d (y)$} (zetaend);
	
	% connect zetaend and fend
    	\draw [line] (zetaend.east) -- node [midway, above] {$$} (fend.east);
	
	% connect fend with (1/\sigma^2) I
    	\draw [connector] (fend.east) -- node [midway, above] {$$} (fbk.west);
	
	% connect (1/\sigma^2) I with fbegin
    	\draw [line] (fbk.east) -- node [midway, above] {$$} (fbegin.center);
	
	% connect fbegin with dbegin
    	\draw [line] (fbegin.center) -- node [midway, above] {$$} (dbegin.west);
	
\end{tikzpicture}
%_______________________________________________________________________________


==> figure4b.tex <==
%_______________________________________________________________________________
%
%   Block diagram of cascade connection of T*T
%   drawn from Right to Left
%
%   Mihailo Jovanovic, January 12, 2020
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{tikz_common_styles}
%
%   set a filename for externalization
% \tikzsetnextfilename{clp_2dof_input_pert_config}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']

	% output node
	% starting point for zetaend
	% \node [input, name=zetaend] {};
	\node[] (zetaend) at (0,0) {};
	
	% end point for feedback path
	 \node[] (fend) at ($(zetaend.center) - (0.cm,1.5cm)$) {};
		 
   % operator Tstar
    \node[block, minimum height = 1.cm, top color=blue!20, bottom color=blue!20] (Tstar) at ($(zetaend) + (3.65cm,0)$) 
    {$\dfrac{1}{\sigma} \, \MM{T}^{\dagger}(\omega)$};
    
    % operator T
    \node[block, minimum height = 1.cm, top color=blue!20, bottom color=blue!20] (T) at ($(Tstar) + (3.95cm,0cm)$) 
    {$\dfrac{1}{\sigma} \, \MM{T} (\omega)$};
    
%    % operator (1/\sigma^2) I
%    \node[block, minimum height = 1.cm, top color=blue!20, bottom color=blue!20] (fbk) at ($(fend) + (3.65cm,0)$) 
%    {$\dfrac{1}{\sigma^2} \, I$};

	% starting point for d1
     	\node[] (dbegin) at ($(T.east) + (2.cm,0)$) {};
	
	% starting point for feedback path
     	\node[] (fbegin) at ($(dbegin.west) - (0.cm,1.5cm)$) {};
	
        % now link the nodes
 	% input d to T
    	\draw [connector] (dbegin.west) -- node [midway, above] {$\tilde{\BB d} (y)$} (T.east);
    
	% input to Tstar
    	\draw [connector] (T.west) -- node [midway, above] {$\tilde{\BB g} (y) \, = \; \tilde{\Bxi} (y)$} (Tstar.east);
	
	% output of Tstar
    	\draw [line] (Tstar.west) -- node [midway, above] {$\tilde{\bzeta} (y) \, = \; \tilde{\BB d} (y)$} (zetaend);
	
	% connect zetaend and fend
    	\draw [line] (zetaend.east) -- node [midway, above] {$$} (fend.east);
	
	% connect fend with fbegin
    	\draw [line] (fend.east) -- node [midway, above] {$$} (fbegin.center);
	
	% connect fbegin with dbegin
    	\draw [line] (fbegin.center) -- node [midway, above] {$$} (dbegin.west);
	
\end{tikzpicture}
%_______________________________________________________________________________


==> figure4c.tex <==
%_______________________________________________________________________________
%
%   Block diagram of cascade connection of T*T
%   drawn from Right to Left
%
%   Mihailo Jovanovic, January 12, 2020
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{tikz_common_styles}
%
%   set a filename for externalization
% \tikzsetnextfilename{clp_2dof_input_pert_config}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']

	% output node
	% starting point for zetaend
	% \node [input, name=zetaend] {};
	\node[] (zetaend) at (0,0) {};
	
	% end point for feedback path
	 \node[] (fend) at ($(zetaend.center) - (0.cm,1.5cm)$) {};
		 
   % operator T
    \node[block, minimum height = 1.cm, top color=blue!20, bottom color=blue!20] (T) at ($(zetaend) + (2.5cm,0)$) 
    {$\dfrac{1}{\sigma} \, \MM{T}(\omega)$};
        
    % operator (1/\sigma^2) I
    \node[block, minimum height = 1.cm, top color=blue!20, bottom color=blue!20] (Tstar) at ($(fend) + (2.5cm,0)$) 
    {$\dfrac{1}{\sigma} \, \MM{T}^{\dagger} (\omega)$};

	% starting point for d1
     	\node[] (dbegin) at ($(T.center) + (2.5cm,0)$) {};
	
	% starting point for feedback path
     	\node[] (fbegin) at ($(dbegin.west) - (0.cm,1.5cm)$) {};
	
        % now link the nodes
 	% input d to T
    	\draw [connector] (dbegin.west) -- node [midway, above] {$\tilde{\BB d} (y)$} (T.east);
    
	% output of Tstar
    	\draw [line] (T.west) -- node [midway, above] {$\tilde{\Bxi} (y)$} (zetaend);
	
	% connect zetaend and fend
    	\draw [line] (zetaend.east) -- node [midway, above] {$$} (fend.east);
	
	% connect fend with (1/\sigma^2) I
    	\draw [connector] (fend.east) -- node [midway, above] {$\tilde{\BB g} (y)$} (Tstar.west);
	
	% connect (1/\sigma^2) I with fbegin
    	\draw [line] (Tstar.east) -- node [midway, above] {$\tilde{\bzeta} (y)$} (fbegin.center);
	
	% connect fbegin with dbegin
    	\draw [line] (fbegin.center) -- node [midway, above] {$$} (dbegin.west);
	
\end{tikzpicture}
%_______________________________________________________________________________

